Intercalation and High Temperature Superconductivity of Fullerides

Intercalation of polyatomic molecules into a superconductor can drastically affect the properties of the compound. A mechanism leading to a large increase in Tc for such systems is proposed. It explains the recent remarkable observation of high Tc superconductivity in the hole-doped C60/CHX3 (X=Cl,Br) compounds and the large shift in their Tc upon Cl->Br substitution. The increase in Tc is due to contribution to the pairing arising from the interaction of electrons with the vibrational manifold of the molecule. The proposed mechanism opens up the possibility to observe a site-selective isotope effect. We also suggest that intercalating CHI3 would further increase the critical temperature to Tc=140K.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

